ARC-AGI-3: A New Challenge for Frontier Agentic Intelligence

We introduce ARC-AGI-3, an interactive benchmark for studying agentic intelligence through novel, abstract, turn-based environments in which agents must explore, infer goals, build internal models of environment dynamics, and plan effective action sequences without explicit instructions. Like its predecessors ARC-AGI-1 and 2, ARC-AGI-3 focuses entirely on evaluating fluid adaptive efficiency on novel tasks, while avoiding language and external knowledge. ARC-AGI-3 environments only leverage Core Knowledge priors and are difficulty-calibrated via extensive testing with human test-takers. Our testing shows humans can solve 100% of the environments, in contrast to frontier AI systems which, as of March 2026, score below 1%. In this paper, we present the benchmark design, its efficiency-based scoring framework grounded in human action baselines, and the methodology used to construct, validate, and calibrate the environments.

==> figures/efficiency_histogram.tex <==
% efficiency_histogram.tex — Per-Level Efficiency Distribution Relative to Median
% Included via \input from main.tex (not a standalone document)
% Requires: pgfplots, xcolor (loaded in main.tex preamble)

\definecolor{histblue}{rgb}{0.290, 0.565, 0.851}  % #4A90D9

\begin{tikzpicture}

\begin{axis}[
  width=15cm,
  height=8cm,
  title={\textbf{Per-Level Efficiency Distribution Relative to Human Baseline}},
  title style={font=\fontsize{11}{14}\selectfont, align=center},
  xlabel={Efficiency vs Median},
  ylabel={Count (level completions)},
  xlabel style={font=\small},
  ylabel style={font=\small},
  xmin=0, xmax=310,
  ymin=0, ymax=270,
  xtick={0,50,100,150,200,250,300},
  xticklabels={0\%,50\%,100\%,150\%,200\%,250\%,300\%},
  tick label style={font=\footnotesize},
  clip=false,
  ybar,
  bar width=5.84,
  bar shift=2.92,
]

% =================================================================
% Histogram bars (50 bins, bin_left values + final bin_right)
% Format: (bin_left, count) ... (final_bin_right, 0)
% =================================================================
\addplot[
  fill=histblue,
  fill opacity=0.8,
  draw=white,
  line width=0.4pt,
] coordinates {
  (8.18, 9)
  (14.01, 16)
  (19.85, 22)
  (25.69, 26)
  (31.52, 37)
  (37.36, 21)
  (43.19, 38)
  (49.03, 48)
  (54.87, 43)
  (60.70, 46)
  (66.54, 53)
  (72.38, 68)
  (78.21, 55)
  (84.05, 71)
  (89.89, 76)
  (95.72, 252)
  (101.56, 79)
  (107.40, 66)
  (113.23, 43)
  (119.07, 52)
  (124.91, 45)
  (130.74, 43)
  (136.58, 39)
  (142.42, 39)
  (148.25, 33)
  (154.09, 25)
  (159.92, 26)
  (165.76, 19)
  (171.60, 18)
  (177.43, 24)
  (183.27, 18)
  (189.11, 14)
  (194.94, 19)
  (200.78, 9)
  (206.62, 5)
  (212.45, 9)
  (218.29, 7)
  (224.13, 9)
  (229.96, 4)
  (235.80, 2)
  (241.64, 10)
  (247.47, 4)
  (253.31, 3)
  (259.14, 6)
  (264.98, 5)
  (270.82, 2)
  (276.65, 2)
  (282.49, 4)
  (288.33, 1)
  (294.16, 49)
};

% =================================================================
% Red dashed line at 100% (= median)
% =================================================================
\draw[red, dashed, line width=1.5pt]
  (axis cs:100,0) -- (axis cs:100,265);
% Legend entry for the red line
\node[
  anchor=north east,
  font=\footnotesize,
  fill=white,
  fill opacity=0.9,
  text opacity=1,
  draw=gray!50,
  rounded corners=2pt,
  inner sep=4pt,
] at (rel axis cs:0.98,0.97) {%
  \tikz\draw[red, dash pattern=on 3pt off 2pt, line width=1.5pt] (0,0) -- (1cm,0);
  \hspace{3pt}Matches median (100\%)%
};

\end{axis}
\end{tikzpicture}


==> figures/re86_progression.tex <==
% re86_progression.tex — Action Progression chart for RE86
% Included via \input from main.tex (not a standalone document)
% Requires: pgfplots, xcolor (loaded in main.tex preamble)

% ---------------------------------------------------------------
% Player colors (matplotlib tab20, first 11 entries)
% ---------------------------------------------------------------
\definecolor{pOne}{rgb}   {0.122, 0.467, 0.706}
\definecolor{pTwo}{rgb}   {0.682, 0.780, 0.910}
\definecolor{pThree}{rgb} {1.000, 0.498, 0.055}
\definecolor{pFour}{rgb}  {1.000, 0.733, 0.471}
\definecolor{pFive}{rgb}  {0.173, 0.627, 0.173}
\definecolor{pSix}{rgb}   {0.596, 0.875, 0.541}
\definecolor{pSeven}{rgb} {0.839, 0.153, 0.157}
\definecolor{pEight}{rgb} {1.000, 0.596, 0.588}
\definecolor{pNine}{rgb}  {0.580, 0.404, 0.741}
\definecolor{pTen}{rgb}   {0.773, 0.690, 0.835}
\definecolor{pEleven}{rgb}{0.549, 0.337, 0.294}
\definecolor{medblue}{rgb}{0.290, 0.565, 0.851}  % #4A90D9

% ---------------------------------------------------------------
% Reusable style for player lines
% ---------------------------------------------------------------
\pgfplotsset{
  player line/.style={
    line width=0.9pt,
    opacity=0.8,
    no markers,
    sharp plot,          % straight segments between points
  },
}

\begin{tikzpicture}

\begin{axis}[
  width=15cm,
  height=8.5cm,
  title={\textbf{ARC-AGI-3 Action Progression (re86)}},
  title style={font=\fontsize{11}{13}\selectfont},
  xlabel={Cumulative Actions},
  ylabel={Score},
  xlabel style={font=\small},
  ylabel style={font=\small},
  xmin=0,  xmax=1700,
  ymin=-0.2, ymax=8.5,
  ytick={0,1,...,8},
  grid=major,
  grid style={gray!20},
  tick label style={font=\footnotesize},
  clip=false,            % allow labels outside plot area
]

% =================================================================
% Player lines (staircase coordinates already encoded)
% =================================================================

% --- P1: 100% (levels 8/8) ---
\addplot[player line, color=pOne] coordinates {
  (0,0)(28,0)(28,1)(66,1)(66,2)(264,2)(264,3)(321,3)
  (321,4)(405,4)(405,5)(522,5)(522,6)(850,6)(850,7)(1071,7)(1071,8)
};
% terminal dot + label
\node[circle, fill=pOne, inner sep=1.8pt] at (axis cs:1071,8) {};
\node[above, font=\fontsize{6}{7}\selectfont\bfseries, text=pOne]
  at (axis cs:1071,8) {100\%};

% --- P2: 100% (levels 8/8) ---
\addplot[player line, color=pTwo] coordinates {
  (0,0)(24,0)(24,1)(66,1)(66,2)(152,2)(152,3)(212,3)
  (212,4)(401,4)(401,5)(540,5)(540,6)(964,6)(964,7)(1213,7)(1213,8)
};
\node[circle, fill=pTwo, inner sep=1.8pt] at (axis cs:1213,8) {};
\node[above, font=\fontsize{6}{7}\selectfont\bfseries, text=pTwo]
  at (axis cs:1213,8) {100\%};

% --- P3: 100% (levels 8/8) ---
\addplot[player line, color=pThree] coordinates {
  (0,0)(35,0)(35,1)(76,1)(76,2)(128,2)(128,3)(236,3)
  (236,4)(389,4)(389,5)(470,5)(470,6)(1042,6)(1042,7)(1283,7)(1283,8)
};
\node[circle, fill=pThree, inner sep=1.8pt] at (axis cs:1283,8) {};
\node[above right, font=\fontsize{6}{7}\selectfont\bfseries, text=pThree]
  at (axis cs:1283,8) {100\%};

% --- P4: 100% (levels 8/8) ---
\addplot[player line, color=pFour] coordinates {
  (0,0)(47,0)(47,1)(93,1)(93,2)(153,2)(153,3)(261,3)
  (261,4)(422,4)(422,5)(589,5)(589,6)(813,6)(813,7)(1033,7)(1033,8)
};
\node[circle, fill=pFour, inner sep=1.8pt] at (axis cs:1033,8) {};
\node[above left, font=\fontsize{6}{7}\selectfont\bfseries, text=pFour]
  at (axis cs:1033,8) {100\%};

% --- P5: 89% (levels 8/8) ---
\addplot[player line, color=pFive] coordinates {
  (0,0)(26,0)(26,1)(68,1)(68,2)(139,2)(139,3)(391,3)
  (391,4)(558,4)(558,5)(730,5)(730,6)(1202,6)(1202,7)(1470,7)(1470,8)
};
\node[circle, fill=pFive, inner sep=1.8pt] at (axis cs:1470,8) {};
\node[above, font=\fontsize{6}{7}\selectfont\bfseries, text=pFive]
  at (axis cs:1470,8) {89\%};

% --- P6: 56% (levels 6/8) ---
\addplot[player line, color=pSix] coordinates {
  (0,0)(26,0)(26,1)(66,1)(66,2)(149,2)(149,3)(221,3)
  (221,4)(551,4)(551,5)(679,5)(679,6)
};
\node[circle, fill=pSix, inner sep=1.8pt] at (axis cs:679,6) {};
\node[above, font=\fontsize{6}{7}\selectfont\bfseries, text=pSix]
  at (axis cs:679,6) {56\%};

% --- P7: 44% (levels 6/8) ---
\addplot[player line, color=pSeven] coordinates {
  (0,0)(20,0)(20,1)(66,1)(66,2)(726,2)(726,3)(939,3)
  (939,4)(1161,4)(1161,5)(1296,5)(1296,6)
};
\node[circle, fill=pSeven, inner sep=1.8pt] at (axis cs:1296,6) {};
\node[above, font=\fontsize{6}{7}\selectfont\bfseries, text=pSeven]
  at (axis cs:1296,6) {44\%};

% --- P8: 26% (levels 6/8) ---
\addplot[player line, color=pEight] coordinates {
  (0,0)(38,0)(38,1)(99,1)(99,2)(211,2)(211,3)(704,3)
  (704,4)(1047,4)(1047,5)(1598,5)(1598,6)
};
\node[circle, fill=pEight, inner sep=1.8pt] at (axis cs:1598,6) {};
\node[above, font=\fontsize{6}{7}\selectfont\bfseries, text=pEight]
  at (axis cs:1598,6) {26\%};

% --- P9: 8% (levels 2/8) ---
\addplot[player line, color=pNine] coordinates {
  (0,0)(24,0)(24,1)(62,1)(62,2)
};
\node[circle, fill=pNine, inner sep=1.8pt] at (axis cs:62,2) {};
\node[above, font=\fontsize{6}{7}\selectfont\bfseries, text=pNine]
  at (axis cs:62,2) {8\%};

% --- P10: 8% (levels 2/8) ---
\addplot[player line, color=pTen] coordinates {
  (0,0)(26,0)(26,1)(66,1)(66,2)
};
\node[circle, fill=pTen, inner sep=1.8pt] at (axis cs:66,2) {};
\node[below left, font=\fontsize{6}{7}\selectfont\bfseries, text=pTen]
  at (axis cs:66,2) {8\%};

% --- P11: 2% (levels 2/8) ---
\addplot[player line, color=pEleven] coordinates {
  (0,0)(129,0)(129,1)(304,1)(304,2)
};
\node[circle, fill=pEleven, inner sep=1.8pt] at (axis cs:304,2) {};
\node[above, font=\fontsize{6}{7}\selectfont\bfseries, text=pEleven]
  at (axis cs:304,2) {2\%};

% =================================================================
% Median actions + 15% reference line
% =================================================================
\addplot[color=medblue, line width=1.8pt, sharp plot, no markers] coordinates {
  (0,0)(29.9,0)(29.9,1)(78.2,1)(78.2,2)(177.1,2)(177.1,3)(301.3,3)
  (301.3,4)(518.7,4)(518.7,5)(678.5,5)(678.5,6)(1166.1,6)(1166.1,7)(1443.3,7)(1443.3,8)
};
% terminal dot
\node[circle, fill=medblue, inner sep=1.8pt] at (axis cs:1443.3,8) {};
% label shifted down and right, two lines
\node[right, font=\fontsize{6}{7}\selectfont\bfseries, text=medblue, align=left]
  at (axis cs:1470,7.5) {Median\\actions};

% =================================================================
% Score table (bottom right)
% =================================================================
\node[
  anchor=south east,
  font=\fontsize{6.5}{8}\selectfont\ttfamily,
  fill=white,
  fill opacity=0.9,
  text opacity=1,
  draw=gray!50,
  rounded corners=2pt,
  inner sep=4pt,
] at (rel axis cs:0.98,0.02) {%
\begin{tabular}{r@{\hskip 6pt}c@{\hskip 6pt}r}
\textnormal{\textbf{\#}} & \textnormal{\textbf{Lvl/8}} & \textnormal{\textbf{Score}} \\
\hline
\textcolor{pOne}{ 1} & \textcolor{pOne}{8/8} & \textcolor{pOne}{100\%} \\
\textcolor{pTwo}{ 2} & \textcolor{pTwo}{8/8} & \textcolor{pTwo}{100\%} \\
\textcolor{pThree}{ 3} & \textcolor{pThree}{8/8} & \textcolor{pThree}{100\%} \\
\textcolor{pFour}{ 4} & \textcolor{pFour}{8/8} & \textcolor{pFour}{100\%} \\
\textcolor{pFive}{ 5} & \textcolor{pFive}{8/8} & \textcolor{pFive}{89\%} \\
\textcolor{pSix}{ 6} & \textcolor{pSix}{6/8} & \textcolor{pSix}{56\%} \\
\textcolor{pSeven}{ 7} & \textcolor{pSeven}{6/8} & \textcolor{pSeven}{44\%} \\
\textcolor{pEight}{ 8} & \textcolor{pEight}{6/8} & \textcolor{pEight}{26\%} \\
\textcolor{pNine}{ 9} & \textcolor{pNine}{2/8} & \textcolor{pNine}{8\%} \\
\textcolor{pTen}{10} & \textcolor{pTen}{2/8} & \textcolor{pTen}{8\%} \\
\textcolor{pEleven}{11} & \textcolor{pEleven}{2/8} & \textcolor{pEleven}{2\%} \\
\end{tabular}};

\end{axis}
\end{tikzpicture}

